Hilbert-Schmidt norm estimates for fermionic reduced density matrices

We prove that the Hilbert-Schmidt norm of $k$-particle reduced density matrices of $N$-body fermionic states is bounded by $C_kN^{k/2}$ - matching the scaling behaviour of Slater determinant states. This generalises a recent result of Christiansen (2024) on 2-particle reduced density matrices to higher-order density matrices. Moreover, our estimate directly yields a lower bound on the von Neumann entropy and the 2-R\'enyi entropy of reduced density matrices, thereby providing further insight into conjectures of Carlen-Lieb-Reuvers (2016,2018).

==> fig01.tex <==
\begin{tikzpicture}
	\draw[very thick, black] (0,0) -- (4,0);
	\foreach \i in {0,...,8}
	{
		\draw[thick,gray] (\i*0.5,-0.1)--(\i*0.5,0.1);
	}
	
	
	\draw[very thick, black] (0,-0.5) -- (1.5,-0.5);
	\draw[very thick, black] (2.5,-0.5) -- (5,-0.5);
	\foreach \i in {0,...,3}
	{
		\draw[thick,gray] (\i*0.5,-0.5 -0.1)--(\i*0.5,-0.5 + 0.1);
	}
	\foreach \i in {0,...,5}
	{
		\draw[thick,gray] (\i*0.5 + 2.5,-0.5 -0.1)--(\i*0.5 + 2.5,-0.5 + 0.1);
	}
	
	
	\draw[very thick, black] (0,-1) -- (2.5,-1);
	\foreach \i in {0,...,5}
	{
		\draw[thick,gray] (\i*0.5,-1 -0.1)--(\i*0.5,-1 + 0.1);
	}
	\draw[very thick, black] (5,-1) -- (6.5,-1);
	\foreach \i in {0,...,3}
	{
		\draw[thick,gray] (\i*0.5 + 5,-1 -0.1)--(\i*0.5 + 5,-1 + 0.1);
	}
	
	
	\draw[very thick, black] (0,-1.5) -- (1.5,-1.5);
	\foreach \i in {0,...,3}
	{
		\draw[thick,gray] (\i*0.5,-1.5 -0.1)--(\i*0.5,-1.5 + 0.1);
	}
	\draw[very thick, black] (4,-1.5) -- (6.5,-1.5);
	\foreach \i in {0,...,5}
	{
		\draw[thick,gray] (\i*0.5 + 4,-1.5 -0.1)--(\i*0.5 + 4,-1.5 + 0.1);
	}
	

	\node at (7,0) {\large $\mathbf{A}$};
	\node at (7,-0.5) {\large $\mathbf{B}$};
	\node at (7,-1) {\large $\mathbf{A}'$};
	\node at (7,-1.5) {\large $\mathbf{B}'$};
\end{tikzpicture}

==> fig02.tex <==
\begin{tikzpicture}
	\draw[very thick, black] (0,0) -- (1.5,0);
	\draw[very thick, Cerulean] (1.5,0) -- (2.5,0);
	\draw[very thick, Green] (2.5,0) -- (4,0);
	\foreach \i in {0,...,8}
	{
		\draw[thick,gray] (\i*0.5,-0.1)--(\i*0.5,0.1);
	}
	
	
	\draw[very thick, black] (0,-0.5) -- (1.5,-0.5);
	\draw[very thick, Green] (2.5,-0.5) -- (4,-0.5);
	\draw[very thick, RedOrange] (4,-0.5) -- (5,-0.5);
	\foreach \i in {0,...,3}
	{
		\draw[thick,gray] (\i*0.5,-0.5 -0.1)--(\i*0.5,-0.5 + 0.1);
	}
	\foreach \i in {0,...,5}
	{
		\draw[thick,gray] (\i*0.5 + 2.5,-0.5 -0.1)--(\i*0.5 + 2.5,-0.5 + 0.1);
	}
	
	
	\draw[very thick, black] (0,-1) -- (1.5,-1);
	\draw[very thick, Cerulean] (1.5,-1) -- (2.5,-1);
	\foreach \i in {0,...,5}
	{
		\draw[thick,gray] (\i*0.5,-1 -0.1)--(\i*0.5,-1 + 0.1);
	}
	\draw[very thick, Dandelion] (5,-1) -- (6.5,-1);
	\foreach \i in {0,...,3}
	{
		\draw[thick,gray] (\i*0.5 + 5,-1 -0.1)--(\i*0.5 + 5,-1 + 0.1);
	}
	
	
	\draw[very thick, black] (0,-1.5) -- (1.5,-1.5);
	\foreach \i in {0,...,3}
	{
		\draw[thick,gray] (\i*0.5,-1.5 -0.1)--(\i*0.5,-1.5 + 0.1);
	}
	\draw[very thick, RedOrange] (4,-1.5) -- (5,-1.5);
	\draw[very thick, Dandelion] (5,-1.5) -- (6.5,-1.5);
	\foreach \i in {0,...,5}
	{
		\draw[thick,gray] (\i*0.5 + 4,-1.5 -0.1)--(\i*0.5 + 4,-1.5 + 0.1);
	}
	
	
	\node at (7,0) {\large $\mathbf{A}$};
	\node at (7,-0.5) {\large $\mathbf{B}$};
	\node at (7,-1) {\large $\mathbf{A}'$};
	\node at (7,-1.5) {\large $\mathbf{B}'$};
\end{tikzpicture}

